SignalClaw: LLM-Guided Evolutionary Synthesis of Interpretable Traffic Signal Control Skills

Traffic signal control TSC requires strategies that are both effective and interpretable for deployment, yet reinforcement learning produces opaque neural policies while program synthesis depends on restrictive domain-specific languages. We present SIGNALCLAW, a framework that uses large language models LLMs as evolutionary skill generators to synthesize and refine interpretable control skills for adaptive TSC. Each skill includes rationale, selection guidance, and executable code, making policies human-inspectable and self-documenting. At each generation, evolution signals from simulation metrics such as queue percentiles, delay trends, and stagnation are translated into natural language feedback to guide improvement. SignalClaw also introduces event-driven compositional evolution: an event detector identifies emergency vehicles, transit priority, incidents, and congestion via TraCI, and a priority dispatcher selects specialized skills. Each skill is evolved independently, and a priority chain enables runtime composition without retraining. We evaluate SignalClaw on routine and event-injected SUMO scenarios against four baselines. On routine scenarios, it achieves average delay of 7.8 to 9.2 seconds, within 3 to 10 percent of the best method, with low variance across random seeds. Under event scenarios, it yields the lowest emergency delay 11.2 to 18.5 seconds versus 42.3 to 72.3 for MaxPressure and 78.5 to 95.3 for DQN, and the lowest transit person delay 9.8 to 11.5 seconds versus 38.7 to 45.2 for MaxPressure. In mixed events, the dispatcher composes skills effectively while maintaining stable overall delay. The evolved skills progress from simple linear rules to conditional strategies with multi-feature interactions, while remaining fully interpretable and directly modifiable by traffic engineers.

==> figures/fig1_framework.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    scale=0.82, transform shape,
    % === Box styles ===
    bluebox/.style={rectangle, draw=blue!70, fill=blue!8!white, rounded corners=4pt,
        minimum width=2.5cm, minimum height=1.0cm, align=center, font=\small,
        line width=0.8pt},
    greenbox/.style={rectangle, draw=green!60!black, fill=green!8!white, rounded corners=4pt,
        minimum width=2.5cm, minimum height=1.0cm, align=center, font=\small,
        line width=0.8pt},
    redbox/.style={rectangle, draw=red!60!black, fill=red!8!white, rounded corners=4pt,
        minimum width=2.5cm, minimum height=1.0cm, align=center, font=\small,
        line width=0.8pt},
    tealbox/.style={rectangle, draw=teal!70, fill=teal!8!white, rounded corners=4pt,
        minimum width=2.5cm, minimum height=1.0cm, align=center, font=\small,
        line width=0.8pt},
    graybox/.style={rectangle, draw=gray!70, fill=gray!8!white, rounded corners=4pt,
        minimum width=2.5cm, minimum height=1.0cm, align=center, font=\small,
        line width=0.8pt},
    skillbox/.style={rectangle, draw=orange!70!black, fill=orange!12!white, rounded corners=3pt,
        minimum width=3.2cm, minimum height=0.7cm, align=center, font=\scriptsize,
        line width=0.6pt, dashed},
    signalbox/.style={rectangle, draw=red!60!black, fill=red!6!white, rounded corners=3pt,
        minimum width=2.5cm, minimum height=0.5cm, align=center, font=\scriptsize,
        line width=0.6pt},
    llmbox/.style={rectangle, draw=purple!60, fill=purple!6!white, rounded corners=4pt,
        minimum width=3.0cm, minimum height=1.0cm, align=center, font=\small,
        line width=0.8pt},
    % === Arrow styles ===
    arrow/.style={-{Stealth[length=5pt]}, line width=0.7pt, color=black!70},
    bluearrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, color=blue!70},
    greenarrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, color=green!50!black},
    redarrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, color=red!60!black},
    tealarrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, color=teal!70},
    grayarrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, color=gray!70},
    purplearrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, color=purple!70},
    orangearrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, color=orange!70!black},
    labelstyle/.style={font=\scriptsize\itshape, color=black!60},
]

% ============================================================
% LAYOUT:
%   Col 1 (left): Evolved Skill (-5.5, 1.75)
%   Col 2 (center): Loop — Generate(0,3.5) Test(5,3.5)
%                           Solidify(0,0)   Evolve(5,0)
%   Col 3 (right): SUMO(8.5,1.75) — between Test & Evolve
%   Bottom-right: Signals(8.5,-1.7) → NL(8.5,-4.2) → LLM
%   Bottom-left: Assets(-2.5,-2.5)
% ============================================================

% ============================================================
% SKILL REPRESENTATION (far left)
% ============================================================
\node[rectangle, draw=orange!70!black, fill=orange!5!white, rounded corners=5pt,
    minimum width=3.6cm, minimum height=5.0cm, line width=1.0pt,
    label={[font=\small\bfseries, orange!70!black]above:Evolved Skill}]
    (skillgroup) at (-5.5, 1.75) {};

\node[skillbox] (sdesc) at (-5.5, 3.2) {\textbf{Strategy Description}\\``Prioritize saturated queues''};
\node[skillbox] (sguid) at (-5.5, 2.0) {\textbf{Selection Guidance}\\Queue-aware conditional logic};
\node[skillbox, minimum height=1.0cm] (scode) at (-5.5, 0.5) {\textbf{Executable Code}\\
    \texttt{\scriptsize if waiting > 5:}\\
    \texttt{\scriptsize \ \ value[0] += waiting*dist}};

\draw[arrow, orange!60!black] (sdesc) -- (sguid);
\draw[arrow, orange!60!black] (sguid) -- (scode);

% ============================================================
% LLM BACKBONE (top center)
% ============================================================
\node[llmbox] (llm) at (2.5, 6.5) {\textbf{LLM Backbone}\\(GPT-5.4)};

% ============================================================
% MAIN EVOLUTION LOOP (center, clockwise)
% ============================================================
\node[bluebox] (generate) at (0.0, 3.5) {\textbf{Generate}\\LLM synthesizes\\candidate skills};
\node[greenbox] (test) at (5.0, 3.5) {\textbf{Test}\\AST validation +\\SUMO evaluation};
\node[redbox] (evolve) at (5.0, 0.0) {\textbf{Evolve}\\Rank \& extract\\evolution signals};
\node[tealbox] (solidify) at (0.0, 0.0) {\textbf{Solidify}\\Archive best skills\\as Capsules};

% Loop arrows (clockwise)
\draw[bluearrow] (generate) -- node[above, labelstyle] {candidates} (test);
\draw[greenarrow] (test) -- node[right, labelstyle, xshift=2pt] {fitness scores} (evolve);
\draw[redarrow] (evolve) -- node[below, labelstyle] {elite + signals} (solidify);
\draw[tealarrow] (solidify) -- node[left, labelstyle, xshift=-2pt] {seed next gen} (generate);

% Central loop label
\node[font=\footnotesize\bfseries, color=black!40] at (2.5, 1.75) {Generation $g$};

% ============================================================
% LLM ↔ Generate
% ============================================================
\draw[purplearrow, <->] (llm.south west) -- node[left, labelstyle, xshift=-3pt, align=right] {
    prompt: elite skill\\+ signals + hints\\$\rightarrow$ new skills} (generate.north);

% ============================================================
% SKILL → Generate
% ============================================================
\draw[orangearrow] (skillgroup.east) -- node[above, labelstyle] {elite skill} (generate.west);

% ============================================================
% SUMO SIMULATOR (right side, between Test and Evolve)
% ============================================================
\node[graybox, minimum width=3.0cm, minimum height=1.2cm] (sumo) at (8.5, 1.75)
    {\textbf{SUMO Simulator}\\12 scenarios\\$\times$ 16 intersections};

% Test → SUMO: right from Test, then down to SUMO top-left
\draw[greenarrow, rounded corners=4pt] (test.east) -- ++(0.4, 0)
    |- node[right, labelstyle, pos=0.65] {run sim} (sumo.north west);

% SUMO → Evolve: down from SUMO bottom-left, then left to Evolve
\draw[grayarrow, rounded corners=4pt] (sumo.south west)
    |- node[below, labelstyle, pos=0.4, align=center] {delay, queue,\\throughput} (evolve.east);

% ============================================================
% EVOLUTION SIGNALS (below SUMO, right column)
% ============================================================
\node[rectangle, draw=red!50!black, fill=red!4!white, rounded corners=5pt,
    minimum width=3.0cm, minimum height=3.0cm, line width=0.8pt,
    label={[font=\small\bfseries, red!50!black]above:Evolution Signals}]
    (siggroup) at (8.5, -1.7) {};

\node[signalbox] (sig1) at (8.5, -0.7) {\texttt{high\_queue}: queue $>$ P75};
\node[signalbox] (sig2) at (8.5, -1.35) {\texttt{high\_delay}: delay $>$ P75};
\node[signalbox] (sig3) at (8.5, -2.0) {\texttt{low\_throughput} $<$ P25};
\node[signalbox] (sig4) at (8.5, -2.65) {\texttt{force\_innovation}};

% Evolve → Signals: down from Evolve, then right to Signals
\draw[redarrow, rounded corners=4pt] (evolve.south) -- ++(0, -1.2)
    -- node[below, labelstyle] {metrics} (siggroup.west);

% ============================================================
% NL TRANSLATION (below Signals)
% ============================================================
\node[rectangle, draw=red!40, fill=yellow!8!white, rounded corners=3pt,
    minimum width=3.0cm, minimum height=0.75cm, align=center, font=\scriptsize,
    line width=0.6pt] (nl) at (8.5, -4.2) {\textbf{NL Translation}\\``Reduce queue buildup,\\try different structure''};

\draw[arrow, red!50] (siggroup.south) -- (nl.north);

% NL → LLM: right of all boxes, then up and left to LLM
\draw[redarrow, rounded corners=6pt] (nl.east) -- ++(1.0, 0)
    -- ++(0, 10.7) -- node[above, labelstyle, pos=0.7] {evolution direction} (llm.east);

% ============================================================
% ASSET PERSISTENCE (bottom left)
% ============================================================
\node[graybox, minimum width=3.2cm] (assets) at (-2.5, -2.5) {\textbf{Asset Store}\\Skills, Capsules,\\Events (JSONL)};

% Solidify → Asset Store: down-left from solidify south-west
\draw[arrow, rounded corners=4pt] (solidify.south west) -- ++(0, -0.8)
    -| node[left, labelstyle, pos=0.7] {archive} (assets.north);

% Asset Store → Solidify (dashed lineage): right from assets, then up to solidify south-east
\draw[arrow, dashed, rounded corners=4pt] (assets.east) -- ++(1.5, 0)
    |- node[right, labelstyle, pos=0.3] {lineage} (solidify.south east);

\end{tikzpicture}
\caption{Overview of the \textsc{SignalClaw} framework. Each generation follows a \emph{Generate--Test--Evolve--Solidify} loop. The LLM synthesizes candidate \emph{skills}---structured artifacts comprising a strategy description, selection guidance, and executable code---conditioned on the current elite skill, performance metrics, and natural-language evolution signals extracted from traffic simulation. Signals such as \texttt{high\_queue} or \texttt{force\_innovation} are translated into targeted natural-language directions that steer the LLM toward semantically meaningful skill modifications.}
\label{fig:framework}
\end{figure*}


==> figures/fig_scenario_overview.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    scale=0.62, transform shape,
    intersection/.style={circle, fill=black!70, minimum size=5pt, inner sep=0pt},
    road/.style={draw=gray!50, line width=2.5pt},
    ambulance/.style={draw=red!80, fill=red!20, rounded corners=1pt, minimum width=6pt, minimum height=3pt, inner sep=0pt},
    bus/.style={draw=blue!80, fill=blue!20, rounded corners=1pt, minimum width=8pt, minimum height=3.5pt, inner sep=0pt},
    incident/.style={draw=orange!80, fill=orange!40, regular polygon, regular polygon sides=3, minimum size=6pt, inner sep=0pt},
    car/.style={draw=gray!60, fill=gray!30, rounded corners=0.5pt, minimum width=4pt, minimum height=2.5pt, inner sep=0pt},
    labelstyle/.style={font=\scriptsize\bfseries},
    sublabel/.style={font=\tiny, color=black!60},
]

% ============================================================
% (a) Routine Scenario: 4x4 Grid
% ============================================================
\begin{scope}[shift={(-8.5, 0)}]
\node[labelstyle, anchor=south] at (2.25, 4.8) {(a) Routine Scenarios (T1--T3, V1--V3)};

% Draw roads
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \draw[road] (\x, 0) -- (\x, 4.5);
}
\foreach \y in {0, 1.5, 3.0, 4.5} {
    \draw[road] (0, \y) -- (4.5, \y);
}

% Draw intersections
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \foreach \y in {0, 1.5, 3.0, 4.5} {
        \node[intersection] at (\x, \y) {};
    }
}

% Cars
\foreach \pos in {(0.4, 1.5), (1.1, 1.5), (1.5, 0.5), (3.0, 2.1), (3.5, 3.0), (4.5, 3.7), (1.5, 3.8), (2.3, 4.5)} {
    \node[car] at \pos {};
}

% Demand arrows
\draw[->, thick, green!60!black] (-0.6, 2.25) -- (0, 2.25);
\draw[->, thick, green!60!black] (2.25, -0.6) -- (2.25, 0);
\draw[->, thick, green!60!black] (4.5, 2.25) -- (5.1, 2.25);
\draw[->, thick, green!60!black] (2.25, 4.5) -- (2.25, 5.1);

\node[sublabel] at (2.25, -1.2) {4$\times$4 arterial grid, 16 intersections};
\node[sublabel] at (2.25, -1.7) {V1--V3: $\pm$15\% demand perturbation};
\end{scope}

% ============================================================
% (b) Emergency Scenario (E1, E2)
% ============================================================
\begin{scope}[shift={(-1.5, 0)}]
\node[labelstyle, anchor=south] at (2.25, 4.8) {(b) Emergency (E1, E2)};

% Draw roads
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \draw[road] (\x, 0) -- (\x, 4.5);
}
\foreach \y in {0, 1.5, 3.0, 4.5} {
    \draw[road] (0, \y) -- (4.5, \y);
}

% Intersections
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \foreach \y in {0, 1.5, 3.0, 4.5} {
        \node[intersection] at (\x, \y) {};
    }
}

% Ambulances with route
\node[ambulance] (amb1) at (-0.3, 3.0) {};
\draw[->, red!70, thick, dashed] (amb1.east) -- (1.5, 3.0) -- (1.5, 1.5) -- (3.0, 1.5);
\node[sublabel, red!80] at (-0.3, 3.4) {\tiny ambulance};

% Priority preemption highlight
\draw[red!50, line width=1.5pt, rounded corners=3pt] (1.2, 2.7) rectangle (1.8, 3.3);
\node[sublabel, red!70] at (1.5, 3.6) {\tiny P0: preempt};

% Cars
\foreach \pos in {(0.5, 1.5), (1.5, 0.6), (3.0, 2.2), (4.0, 4.5)} {
    \node[car] at \pos {};
}

\node[sublabel] at (2.25, -1.2) {Ambulances every 300s (E1) / 120s (E2)};
\node[sublabel] at (2.25, -1.7) {Priority P0: immediate preemption};
\end{scope}

% ============================================================
% (c) Transit Scenario (B1, B2)
% ============================================================
\begin{scope}[shift={(5.5, 0)}]
\node[labelstyle, anchor=south] at (2.25, 4.8) {(c) Transit (B1, B2)};

% Draw roads
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \draw[road] (\x, 0) -- (\x, 4.5);
}
\foreach \y in {0, 1.5, 3.0, 4.5} {
    \draw[road] (0, \y) -- (4.5, \y);
}

% Intersections
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \foreach \y in {0, 1.5, 3.0, 4.5} {
        \node[intersection] at (\x, \y) {};
    }
}

% Bus routes
\node[bus] (bus1) at (0.6, 1.5) {};
\draw[->, blue!60, thick] (0, 1.5) -- (4.5, 1.5);
\node[bus] (bus2) at (2.1, 3.0) {};
\draw[->, blue!60, thick] (0, 3.0) -- (4.5, 3.0);

\node[sublabel, blue!80] at (0.6, 1.1) {\tiny bus line 1};
\node[sublabel, blue!80] at (2.1, 2.6) {\tiny bus line 2};

% Cars
\foreach \pos in {(1.5, 0.5), (3.0, 2.1), (4.5, 3.7)} {
    \node[car] at \pos {};
}

\node[sublabel] at (2.25, -1.2) {2 lines (B1) / 4 lines (B2)};
\node[sublabel] at (2.25, -1.7) {Priority P2: transit signal priority};
\end{scope}

% ============================================================
% (d) Mixed Scenario (M1)
% ============================================================
\begin{scope}[shift={(12.5, 0)}]
\node[labelstyle, anchor=south] at (2.25, 4.8) {(d) Mixed / Incident (I1, M1)};

% Draw roads
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \draw[road] (\x, 0) -- (\x, 4.5);
}
\foreach \y in {0, 1.5, 3.0, 4.5} {
    \draw[road] (0, \y) -- (4.5, \y);
}

% Intersections
\foreach \x in {0, 1.5, 3.0, 4.5} {
    \foreach \y in {0, 1.5, 3.0, 4.5} {
        \node[intersection] at (\x, \y) {};
    }
}

% Incident
\node[incident] (inc) at (2.25, 1.5) {};
\draw[orange!70, thick, decorate, decoration={zigzag, segment length=4pt, amplitude=1pt}] (1.8, 1.3) -- (2.7, 1.3);
\node[sublabel, orange!80] at (2.25, 0.9) {\tiny incident (t=600s)};

% Ambulance
\node[ambulance] (amb) at (-0.3, 3.0) {};
\draw[->, red!70, thick, dashed] (amb.east) -- (1.5, 3.0);

% Queued cars behind incident
\node[car] at (1.7, 1.5) {};
\node[car] at (1.2, 1.5) {};
\node[car] at (0.7, 1.5) {};

\node[sublabel] at (2.25, -1.2) {I1: vehicle breakdown blocking lane};
\node[sublabel] at (2.25, -1.7) {M1: emergency + incident combined};
\end{scope}

\end{tikzpicture}
\caption{Overview of the twelve SUMO evaluation scenarios. (a)~Routine scenarios use a 4$\times$4 arterial grid with 16 signalized intersections; training (T1--T3) varies demand patterns while validation (V1--V3) perturbs demand by $\pm$15\%. (b)~Emergency scenarios inject ambulances at regular intervals to test priority preemption. (c)~Transit scenarios introduce bus lines requiring transit signal priority. (d)~Incident and mixed scenarios simulate vehicle breakdowns and combined events to test compositional skill dispatch through the priority chain.}
\label{fig:scenario_overview}
\end{figure*}

